Safe Trajectory Gradient Flow Control of a Grid-Interfacing Inverter

Grid-interfacing inverters serve as the interface between renewable energy resources and the electric power grid, offering fast, programmable control capabilities. However, their operation is constrained by hardware limitations, such as bounds on the current magnitude. Existing control methods for these systems often neglect these constraints during controller design and instead rely on ad hoc limiters, which can introduce instability or degrade performance. In this work, we present a control framework that directly incorporates constraints into the control of a voltage-source inverter. We propose a safe trajectory gradient flow controller, which applies the safe gradient flow method to a rolling horizon trajectory optimization problem to ensure that the states remain within a safe set defined by the constraints while directing the trajectory towards an optimal equilibrium point of a nonlinear program. Simulation results demonstrate that our approach can drive the outputs of a simulated inverter system to optimal values and maintain state constraints, even when using a limited number of optimization steps per control cycle.

==> figures/inv-diagram.tex <==
\begin{center}
\begin{circuitikz} [american voltages]
\draw
    % Grounded inverter on the left
    (0,0) to node[tlground]{} (0,0)
    to[sV] (0,2)
    (0,2) node[circ,label=above:$\mathbf{V}_{\mathrm{dq}}$]{}
    % Connecting the inverter to the inductor
    to (0,2)--(0.5,2) 
    
    % label current as Idq
    to [short, i=$\mathbf{I}_{\mathrm{dq}}$] (1.5,2)
    
    % Connecting the inductor to the resistor
    to[L, l_=$L$] (2.5,2)
    to[R, l_=$R$] (4,2)

    % add in P and Q labels?
    % label P and Q
    to [short, i=${P,Q}$] (5,2)
    
    
    % Connecting the inductor to the grid
    to (5,2) -- (5.5,2) 
    (5.3,1.85) -- (5.3,2.15)
    (5.3,2) node[circ,label=above:$\mathbf{E}_{\mathrm{dq}}$]{}
    (5.6,2) -- (5.7,2)
    (5.8,2) -- (5.9,2)
    (6.0,2) -- (6.1,2);
\end{circuitikz}
\end{center}
